A Primal-Dual-Based Active Fault-Tolerant Control Scheme for Cyber-Physical Systems: Application to DC Microgrids

We consider the problem of active fault-tolerant control in cyber-physical systems composed of strictly passive linear-time invariant dynamic subsystems. We cast the problem as a constrained optimization problem and propose an augmented primal-dual gradient dynamics-based fault-tolerant control framework that enforces network-level constraints and provides optimality guarantees for the post-fault steady-state operation. By suitably interconnecting the primal-dual algorithm with the cyber-physical dynamics, we provide sufficient conditions under which the resulting closed-loop system possesses a unique and exponentially stable equilibrium point that satisfies the Karush--Kuhn--Tucker (KKT) conditions of the constrained problem. The framework's effectiveness is illustrated through numerical experiments on a DC microgrid.

==> figs/fig_buses_tikz.tex <==
% fig_buses_tikz.tex

\begin{circuitikz}[american currents, scale=0.8, transform shape]

% -------- Voltage-following bus j ∈ N --------
    \draw (4,0) node[circ,label=above:$v_{\mathrm{f},j}$] (busF) {};

    \draw (2.5,-2) node[ground] (gF1) {}
          to[isource,l=$i_{\mathrm{f},j}$] (2.5,0) coordinate (iF_top);
    \draw (2.5,0) to[short] (busF);

    \draw (4,0) to[C,l=$c_{\mathrm{f},j}$] (4,-2) node[ground] (gF2) {};
    \draw (4,0) to[short] (busF);

    \draw (5.5,0) to[generic,l=$\psi_{\mathrm{load},j}$] (5.5,-2) node[ground] (gF3) {};
    \draw (5.5,0) to[short] (busF);

    \draw (7.75,0) to[isource,l_=$\delta_{j}$] (7.75,-2) node[ground] (gF4) {};
    \draw (7.75,0) to[short] (busF);

    \node[
        draw, rounded corners,
        inner xsep=22pt, inner ysep=23pt,
        fit=(iF_top)(gF1)(gF2)(gF3)(gF4)(busF),
        label={[anchor=north,yshift=-2pt]north:$\boldsymbol{j\in\mathcal{N}_{\mathrm{f},i}}$}
    ] {};

% -------- Voltage-setting bus k ∈ S_i --------
    \begin{scope}[xshift=6.1cm]
        \draw (4,0) node[circ,label=above:$v_{\mathrm{s},j}$] (busS) {};
        \draw (4,0) to[cvsource,l=$v_{\mathrm{s},j}$] (4,-2) node[ground] (gS) {};
        \path (4,0) coordinate (s_top);

        \node[
            draw, rounded corners,
            inner xsep=22pt, inner ysep=23pt,
            fit=(s_top)(busS)(gS),
            label={[anchor=north,yshift=-2pt]north:$\boldsymbol{j\in\mathcal{N}_{\mathrm{s},i}}$}
        ] {};
    \end{scope}

\end{circuitikz}

